Event-based Failure Prediction in Distributed Business Processes

Traditionally, research in Business Process Management has put a strong focus on centralized and intra-organizational processes. However, today's business processes are increasingly distributed, deviating from a centralized layout, and therefore calling for novel methodologies of detecting and responding to unforeseen events, such as errors occurring during process runtime. In this article, we demonstrate how to employ event-based failure prediction in business processes. This approach allows to make use of the best of both traditional Business Process Management Systems and event-based systems. Our approach employs machine learning techniques and considers various types of events. We evaluate our solution using two business process data sets, including one from a real-world event log, and show that we are able to detect errors and predict failures with high accuracy.

==> tikz/ann.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{standalone}
\usepackage{marvosym}
\usepackage{amsmath}

\usetikzlibrary{patterns}

\def\layersep{2.5cm}

\begin{document}
\begin{tikzpicture}

\tikzstyle{mystep}=[draw=black]
\tikzstyle{myw}=[anchor=west]
\tikzstyle{mydesc}=[]
\tikzstyle{mypath}=[shorten <=3pt, shorten >=3pt,->]
\tikzstyle{myconn}=[shorten <=3pt, shorten >=3pt, draw=black!30!white]

%\draw[->] (-1, -2) -- (8, -2);
%\node at (7.95, -2.3) {$t$};

\begin{scope}[shift={(-3.0,0)}]
	\draw (-0.30,-1.0) rectangle (0.30,1.5);

	\draw[dotted] (-0.2, -0.7) rectangle (0.2, -0.3);
	\draw (-0.2, -0.2) rectangle (0.2, 0.2);
	\draw[dotted] (-0.2, 0.3) rectangle (0.2, 0.7);
	\draw[dotted] (-0.2, 0.8) rectangle (0.2, 1.2);

\node[anchor=east] at (-0.4, 0.25) {\scriptsize Event Stream};
\end{scope}


\draw[shorten <=0.5cm, shorten >=0.4cm, ->] (-3.0,0) -- (-1,0.95);
\draw[shorten <=0.5cm, shorten >=0.4cm, ->] (-3.0,0) -- (-1,-0.95);
\node[anchor=south] at (-2.0, 0.8) {\scriptsize $\text{Input}_\text{Event}$};
\node[anchor=north] at (-2.0, -0.8) {\scriptsize $\text{Input}_\text{Data}$};

\begin{scope}[shift={(-1.0,0)}]
	\draw[pattern=north west lines,pattern color=green!90!white] (-0.2, 1.7) rectangle (0.2, 0.2);
	\draw[pattern=north west lines,pattern color=green!90!white] (-0.2, -1.7) rectangle (0.2, -0.2);
\end{scope}

\draw[shorten <=0.4cm, shorten >=0.4cm, ->] (-1,0.95) -- (0.0,0.95);
\draw[shorten <=0.4cm, shorten >=0.4cm, ->] (-1,-0.95) -- (0.0,-0.95);

\begin{scope}[shift={(0.0,0)}]
	\draw[pattern=crosshatch,pattern color=blue!60!white] (-0.2, 1.7) rectangle (0.2, 0.2);
	\draw[pattern=crosshatch,pattern color=blue!60!white] (-0.2, -1.7) rectangle (0.2, -0.2);
\end{scope}

\draw[shorten <=0.4cm, shorten >=0.4cm, ->] (0.0,0.95) -- (1.0,0.0);
\draw[shorten <=0.4cm, shorten >=0.4cm, ->] (0.0,-0.95) -- (1.0,0.0);

\begin{scope}[shift={(1.0,0)}]
	\draw[pattern=north east lines,pattern color=orange!70!white] (-0.2, -0.9) rectangle (0.2, 0.9);
	\begin{scope}[shift={(0,-1.15)}]
		\draw[->] (30:0.3cm) arc (30:-210:0.3cm);
	\end{scope}
\end{scope}

\draw[shorten <=0.4cm, shorten >=0.4cm, ->] (1.0,0.0) -- (2.0,0.0);

\begin{scope}[shift={(2.0,0)}]
	\draw[pattern=north east lines,pattern color=orange!70!white] (-0.2, -0.9) rectangle (0.2, 0.9);
	\begin{scope}[shift={(0,-1.15)}]
		\draw[->] (30:0.3cm) arc (30:-210:0.3cm);
	\end{scope}
\end{scope}

\draw[shorten <=0.4cm, shorten >=0.4cm, ->] (2.0,0.0) -- (3.0,0.0);

\begin{scope}[shift={(3.0,0)}]
	\draw[pattern=vertical lines,pattern color=red!80!white] (-0.2, -0.3) rectangle (0.2, 0.3);
\end{scope}

\draw[shorten <=0.4cm, shorten >=0.4cm, ->] (3.0,0.0) -- (4.0,0.0);

\node at (3.9,0.05) {\large $\widehat{X}$};

%\begin{scope}[shift={(2.0,-1.8)}]
\begin{scope}[shift={(-1.5,-1.9)}]
	\begin{scope}[shift={(0.0,0.0)}]
		\draw[pattern=north west lines,pattern color=green!90!white] (-0.2, -0.09) rectangle (0.2, -0.49);
		\node[anchor=north west] at (0.2,-0.03) {\scriptsize Input Layer};
	\end{scope}
	\begin{scope}[shift={(2.9,0.0)}]
		\draw[pattern=crosshatch,pattern color=blue!60!white] (-0.2, -0.09) rectangle (0.2, -0.49);
		\node[anchor=north west] at (0.2,-0.03) {\scriptsize Convolutional Layer};
	\end{scope}
	\begin{scope}[shift={(0.0,-0.55)},pattern color=orange!70!white]
		\draw[pattern=north east lines] (-0.2, -0.09) rectangle (0.2, -0.49);
		\node[anchor=north west] at (0.2,-0.03) {\scriptsize Recurrent Layer};
	\end{scope}
	\begin{scope}[shift={(2.9,-0.55)},pattern color=red!80!white]
		\draw[pattern=vertical lines] (-0.2, -0.09) rectangle (0.2, -0.49);
		\node[anchor=north west] at (0.2,-0.03) {\scriptsize Output Layer};
	\end{scope}
\end{scope}

\draw[draw=black!80!white, dashed] (-1.3,-1.8) rectangle (3.3,1.8);
\node[color=black!90!white, anchor=south east] at (3.39,1.8) {\scriptsize Neural Network};

\end{tikzpicture}
\end{document}


==> tikz/faults.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{standalone}
\usepackage{marvosym}

\def\layersep{2.5cm}

\begin{document}
\begin{tikzpicture}

\tikzstyle{mystep}=[draw=black]
\tikzstyle{myw}=[anchor=west]
\tikzstyle{mydesc}=[]
\tikzstyle{mypath}=[shorten <=3pt, shorten >=3pt,->]
\tikzstyle{myconn}=[shorten <=3pt, shorten >=3pt, draw=black!30!white]
\tikzstyle{myconn2}=[shorten <=0pt, shorten >=2pt, draw=black!30!white]
\tikzstyle{partner}=[dashed, draw=black!90!white, rounded corners=7]
\tikzstyle{partnertext}=[anchor=north west, color=black!90!white]

%\draw[->] (-1, -2) -- (8, -2);
%\node at (7.95, -2.3) {$t$};

\begin{scope}[shift={(0.5,0.5)}]
	\node[mystep, myw] (A) at (0,2.2) {A};
	\node[mystep, myw, fill=yellow!10!white] (B) at (1,2.2) {B};
	\node[mystep, myw] (C) at (2,2.2) {C};
	\node[mystep, myw] (D) at (3,2.2) {D};
	\node[mystep, myw] (E) at (3.5,1) {E};
	\node[mystep, myw] (F) at (4.5,1) {F};
	\node[mystep, myw] (G) at (5.5,1) {G};
	\node[mystep, myw, fill=red!10!white] (H) at (6.5,1) {\Lightning};

	\node[above of=B, node distance=.9cm] (Bx) {\scriptsize high temperature};
	\node[above of=Bx, node distance=.3cm] (Bx2) {\scriptsize container sensor measurement:\phantom{q}};

	\node[above of=H, node distance=2.1cm] (Hx) {\scriptsize rotten bananas\phantom{p}};
	\node[above of=Hx, node distance=.3cm] (Hx2) {\scriptsize quality control:\phantom{p}};

	\path[myconn2] (Bx) edge (B);
	\path[myconn2] (Hx) edge (H);

	\draw[partner] (-0.2,2.6) rectangle (3.7,1.8);
	\draw[partner] (3.3,1.4) rectangle (7.1,0.6);
	\path[mypath, shorten <=8pt, shorten >=8pt] (D) edge (E);
	\node[partnertext] at (-0.2,1.8) {\scriptsize Shipment Company};
	\node[partnertext] at (3.3,0.6) {\scriptsize Supermarket};
\end{scope}

\path[mypath] (A) edge (B);
\path[mypath] (B) edge (C);
\path[mypath] (C) edge (D);
\path[mypath] (E) edge (F);
\path[mypath] (F) edge (G);
\path[mypath] (G) edge (H);

\node[mystep] (fault) at (0,0) {Fault};
\node[mystep, fill=yellow!10!white] (error) at (3,0) {Error};
\node[mystep, fill=red!10!white] (failure) at (6,0) {Failure};

\path[mypath] (fault) edge (error);
\path[mypath] (error) edge (failure);

\node[mydesc, below of=fault, node distance=.7cm, align=center] {\footnotesize Root Cause};
\node[mydesc, below of=error, node distance=.7cm, align=center] {\footnotesize Manifestation};
\node[mydesc, below of=failure, node distance=.7cm, align=center] {\footnotesize Process Outcome};

\draw[thick, blue, rounded corners=7] (1.5, -1) rectangle (7.5, 0.5);
\node[blue] at (4.5, -1.3) {Observable};

\path[myconn] (B) edge (error);
\path[myconn] (H) edge (failure);

\end{tikzpicture}
\end{document}


==> tikz/tree.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{standalone}
\usepackage{marvosym}
\usepackage{amsmath}
\usetikzlibrary{decorations.pathreplacing}

\def\layersep{2.5cm}

\begin{document}
\begin{tikzpicture}

\tikzstyle{mystep}=[draw=black, minimum width=0.55cm, anchor=west]
\tikzstyle{myp}=[minimum width=0.55cm, anchor=west]

\tikzstyle{myw}=[anchor=west]
\tikzstyle{mydesc}=[]
\tikzstyle{mypath}=[shorten <=3pt, shorten >=3pt,->]
\tikzstyle{myconn}=[shorten <=3pt, shorten >=3pt, draw=black!30!white]

%\draw[->] (-1, -2) -- (8, -2);
%\node at (7.95, -2.3) {$t$};

\newcommand{\pr}[1]{#1}

\node[mystep] (A) at (0.0,0.0) {A};
\node[mystep] (B) at (1.5,0.0) {B};
\node[mystep] (C) at (3.0,0.0) {C};

\node[mystep] (D) at (4.5,1.0) {D};
\node[myp] (Dp) at (5.15,1.0) {0.803};
\node[mystep] (E) at (4.5,0.0) {E};
\node[myp] (Ep) at (5.15,0.0) {0.010};
\node[mystep] (f1) at (4.5,-1.0) {\Lightning};
\node[myp] (fp) at (5.15,-1.0) {0.187};

\node[mystep] (F) at (6.9,1.5) {G};
\node[myp] (Fp) at (7.55,1.5) {0.005};
\node[mystep] (f2) at (6.9,0.5) {\Lightning};
\node[myp] (Fp) at (7.55,0.5) {0.995};

\draw[<-,color=red] (6.4,-1.0) -- (7.0,-1.0);
\node[anchor=west,color=red] at (7.0,-1.0) {\scriptsize failure};
\draw[<-,color=red] (8.9,0.5) -- (9.4,0.5);
\node[anchor=west,color=red] at (9.4,0.5) {\scriptsize failure};

\draw[mypath] (A) -- (B);
\draw[mypath] (B) -- (C);
\draw[mypath] (C) -- (D);
\draw[mypath] (C) -- (E);
\draw[mypath] (C) -- (f1);
\draw[mypath] (Dp) -- (F);
\draw[mypath] (Dp) -- (f2);

\draw[->] (-0.5,-2.0) -- (9.5,-2.0);
\node at (9.5,-2.3) {time};
\draw (4.0,-1.9) -- (4.0,-2.1);
%\node at (4.0,-2.4) {\scriptsize $t_\text{now}$};

\draw[fill=black!5!white] (0,-1.8) rectangle (3.8, -2.2);
\node at (1.9,-2.0) {\scriptsize history (past)};

\draw[fill=black!5!white] (4.2,-1.8) rectangle (9.0, -2.2);
\node at (6.6,-2.0) {\scriptsize prediction (future)};

\draw[color=black!80!white,decorate,decoration={brace,amplitude=10pt,raise=4pt},yshift=0pt] (0.0,2.1) -- (3.55,2.1);
\node[color=black!80!white] at (1.75,3.0) {\scriptsize execution trace $T$};

\node[color=black!80!white] at (5.8,3.31) {\scriptsize probability};
\node[color=black!80!white] at (5.8,3.0) {\scriptsize $P_T(\cdot)$};
\draw[color=black!80!white,->] (5.8,2.7) -- (5.8,1.5);

\node[color=black!80!white] at (8.2,3.31) {\scriptsize probability};
\node[color=black!80!white] at (8.2,3.0) {\scriptsize $P_{T \rightarrow D}(x)$};
\draw[color=black!80!white,->] (8.2,2.7) -- (8.2,2.0);

\end{tikzpicture}
\end{document}

